Distributed Diagnosability Analysis with Petri Nets

We propose a framework to distributed diagnos- ability analysis of concurrent systems modeled with Petri nets as a collection of components synchronizing on common observable transitions, where faults can occur in several components. The diagnosability analysis of the entire system is done in parallel by verifying the interaction of each component with the fault free versions of the other components. Furthermore, we use existing efficient methods and tools, in particular parallel LTL-X model checking based on unfoldings, for diagnosability verification.

==> A.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,semithick]
\tikzstyle{every state}=[draw]

  \node[accepting,state] 		(A)                    {};
  \node[state]         	(B) [below left of=A] {};
  \node[state]         	(C) [below right of=A] {};
  \node[state]         	(D) [below of=B] {};

  \path	(A)	edge [left]		node {\Large $f$}		(B)
            	(A)	edge	 [right]	node {\Large $f$}		(C)
	         (B)	edge	 [bend right, left]		node {\Large $o_2$}		(D)
		(B)	edge	 [loop left]	node {\Large $o_3$}		(B)
		(D)	edge	 [bend right,right]	node {\Large $o_3$}		(B)
		(C)	edge	 [loop right]	node {\Large $o_3$}		(C);
		
\node[] (name) at (0,-5) {\Large $A$};					

\end{tikzpicture}

==> Af.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,semithick]
\tikzstyle{every state}=[draw]

  \node[accepting,state] 		(A)                    {};
%  \node[state]         	(B) [below left of=A] {};
%  \node[state]         	(C) [below right of=A] {};
%  \node[state]         	(D) [below of=B] {};
%
%  \path	(A)	edge [left]		node {\Huge $f$}		(B)
%            	(A)	edge	 [right]	node {\Huge $f$}		(C)
%	         (B)	edge	 [bend right, left]		node {\Huge $o_2$}		(D)
%		(B)	edge	 [loop left]	node {\Huge $o_3$}		(B)
%		(D)	edge	 [bend right,right]	node {\Huge $o_3$}		(B)
%		(C)	edge	 [loop right]	node {\Huge $o_3$}		(C);
		
\node[] (name) at (0,-5) {\huge $A^f$};					
%\node[] (null) at (0,-6) {};					

\end{tikzpicture}

==> B.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,semithick]
\tikzstyle{every state}=[draw]

  \node[accepting,state] 		(A)                    {};
  \node[state]         	(B) [below left of=A] {};
  \node[state]         	(C) [below right of=A] {};
  \node[state]         	(D) [below of=B] {};

\draw[->]	(A)	edge [left]		node {\Large{\bf $f$}}	(B);
\draw[->]	(B)	edge	 [loop left]	node {\Large $o_1$}		(B);
\draw[->]	(A)	edge	 [right]	node {\Large $u_1$}		(C);
\draw[->]	(B)	edge	 [left]		node {\Large $o_2$}		(D);
\draw[->]	(D)	edge	 [loop left]	node {\Large $o_1$}		(D);
\draw[->]	(C)	edge	 [loop right]node {\Large $o_3$}	(C);
		
\node[] (name) at (0,-5) {\Large $B$};							

\end{tikzpicture}

==> Bf.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,semithick]
\tikzstyle{every state}=[draw]

  \node[accepting,state] 		(A)                    {};
  %\node[state]         	(B) [below left of=A] {};
  \node[state]         	(C) [below of=A] {};
  %\node[state]         	(D) [below of=B] {};

  \path	%(A)	edge [left]		node {\Huge $f$}		(B)
%  		(B)	edge	 [loop left]	node {\Huge $o_1$}		(B)
            	(A)	edge	 [right]	node {\Huge $u_1$}		(C)
%	         (B)	edge	 [left]		node {\Huge $o_2$}		(D);
%		(D)	edge	 [loop left]	node {\Huge $o_1$}		(D)
		(C)	edge	 [loop right]	node {\Huge $o_3$}		(C);
		
\node[] (name) at (0,-5) {\huge $B^f$};							
%\node[] (null) at (0,-6) {};					

\end{tikzpicture}

==> C.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,semithick]
\tikzstyle{every state}=[draw]

  \node[accepting,state] 		(A)                    {};
  \node[state]         	(B) [below left of=A] {};
  \node[state]         	(C) [below right of=A] {};
  \node[state]         	(D) [below of=B] {};
  \node[state]         	(E) [below of=C] {};

  \path	(A)	edge [left]		node {\Large $o_1$}		(B)
            	(A)	edge	 [right]		node {\Large $o_2$}		(C)
	         (C)	edge	 [loop right]	node {\Large $o_3$}		(C)
		(B)	edge	 [left]		node {\Large $f$}		(D)
		(D)	edge	 [loop left]	node {\Large $o_3$}		(D)	
		(C)	edge	 [right]		node {\Large $u_2$}		(E)
		(E)	edge	 [loop right]	node {\Large $o_4$}		(E);

\node[] (name) at (0,-5) {\Large $C$};			

\end{tikzpicture}

==> Cf.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,semithick]
\tikzstyle{every state}=[draw]

  \node[accepting,state] 		(A)                    {};
  \node[state]         	(B) [below left of=A] {};
  \node[state]         	(C) [below right of=A] {};
  %\node[state]         	(D) [below of=B] {};
  \node[state]         	(E) [below of=C] {};

  \path	(A)	edge [left]		node {\Huge $o_1$}		(B)
            	(A)	edge	 [right]		node {\Huge $o_2$}		(C)
	         (C)	edge	 [loop right]	node {\Huge $o_3$}		(C)
%		(B)	edge	 [left]		node {\Huge $f$}		(D)
%		(D)	edge	 [loop left]	node {\Huge $o_3$}		(D)	
		(C)	edge	 [right]		node {\Huge $u_2$}		(E)
		(E)	edge	 [loop right]	node {\Huge $o_4$}		(E);

\node[] (name) at (0,-5) {\huge $C^f$};			

\end{tikzpicture}

==> D.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,semithick]
\tikzstyle{every state}=[draw]

  \node[accepting,state] 		(A)                    {};
  \node[state]         	(B) [below right of=A] {};
  \node[state]         	(C) [below left of=A] {};
  \node[state]         	(D) [below of=B] {};
  \node[state]         	(E) [below of=C] {};

  \path	(A)	edge [right]		node {\Large $o_2$}		(B)
            	(A)	edge	 [left]		node {\Large $o_1$}		(C)
	         (C)	edge	 [loop left]	node {\Large $o_3$}		(C)
		(B)	edge	 [right]		node {\Large $f$}		(D)
		(D)	edge	 [loop right]	node {\Large $o_3$}		(D)	
		(C)	edge	 [left]		node {\Large $u_3$}		(E)
		(E)	edge	 [loop left]	node {\Large $o_5$}		(E);

\node[] (name) at (0,-5) {\Large $D$};			

\end{tikzpicture}

==> Df.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,semithick]
\tikzstyle{every state}=[draw]

  \node[accepting,state] 		(A)                    {};
  \node[state]         	(B) [below right of=A] {};
  \node[state]         	(C) [below left of=A] {};
%  \node[state]         	(D) [below of=B] {};
  \node[state]         	(E) [below of=C] {};

  \path	(A)	edge [right]		node {\Huge $o_2$}		(B)
            	(A)	edge	 [left]		node {\Huge $o_1$}		(C)
	         (C)	edge	 [loop left]	node {\Huge $o_3$}		(C)
%		(B)	edge	 [right]		node {\Huge $f$}		(D)
%		(D)	edge	 [loop right]	node {\Huge $o_3$}		(D)	
		(C)	edge	 [left]		node {\Huge $u_3$}		(E)
		(E)	edge	 [loop left]	node {\Huge $o_5$}		(E);

\node[] (name) at (0,-5) {\huge $D^f$};			

\end{tikzpicture}

==> NAf.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,semithick]
\tikzstyle{every state}=[draw]

  \node[state] 		(A)                    {};
		
\node[] (name) at (0,-5) {\large $\netn_A^f$};					

\end{tikzpicture}

==> NBf.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,semithick]
\tikzstyle{every state}=[draw]

  \node[state] (A) {};
  \node[state] (C) at (0,-2) {};

\node[transition] (t1) at (0,-1) {$u_1$}; 
\node[transition] (t2) at (1,-2) {$o_3$}; 

\draw[->] (A) to (t1);
\draw[->] (t1) to (C);
\draw[->, bend right = 20] (C) to (t2);
\draw[->, bend right = 20] (t2) to (C);

		
\node[] (name) at (0,-5) {\large $\netn_B^f$};							
%\node[] (null) at (0,-6) {};					

\end{tikzpicture}

==> NCf.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,semithick]
\tikzstyle{every state}=[draw]

  \node[state] (A)                    {};
  \node[state] (B) at (-1,-2) {};
  \node[state] (C) at (1,-2) {};
  \node[state] (E) at (1,-4) {};

\node[transition] (t1) at (-1,-1) {$o_1$};
\node[transition] (t2) at (1,-1) {$o_2$};
\node[transition] (t3) at (2,-2) {$o_3$};
\node[transition] (t4) at (1,-3) {$u_2$};
\node[transition] (t5) at (2,-4) {$o_4$};

\draw[->] (A) to (t1);
\draw[->] (t1) to (B);
\draw[->] (A) to (t2);
\draw[->] (t2) to (C);
\draw[->, bend right = 20] (C) to (t3);
\draw[->, bend right = 20] (t3) to (C);
\draw[->] (C) to (t4);
\draw[->] (t4) to (E);
\draw[->, bend right = 20] (E) to (t5);
\draw[->, bend right = 20] (t5) to (E);

\node[] (name) at (0,-5) {\large $\netn_C^f$};			

\end{tikzpicture}

==> NDf.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,semithick]
\tikzstyle{every state}=[draw]

  \node[state] (A)                    {};
  \node[state] (B) at (-1,-2) {};
  \node[state] (C) at (1,-2) {};
  \node[state] (E) at (-1,-4) {};

\node[transition] (t1) at (-1,-1) {$o_1$};
\node[transition] (t2) at (1,-1) {$o_2$};
\node[transition] (t3) at (-2,-2) {$o_3$};
\node[transition] (t4) at (-1,-3) {$u_3$};
\node[transition] (t5) at (-2,-4) {$o_5$};

\draw[->] (A) to (t1);
\draw[->] (t1) to (B);
\draw[->] (A) to (t2);
\draw[->] (t2) to (C);
\draw[->, bend right = 20] (B) to (t3);
\draw[->, bend right = 20] (t3) to (B);
\draw[->] (B) to (t4);
\draw[->] (t4) to (E);
\draw[->, bend right = 20] (E) to (t5);
\draw[->, bend right = 20] (t5) to (E);

\node[] (name) at (0,-5) {\large $\netn_D^f$};			

\end{tikzpicture}

==> PN_AB.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,semithick]
\tikzstyle{every state}=[draw]

\node[state] (p1) {};
\node[state] (p2) at (2,1) {};
\node[state] (p3) at (2,-1) {};
\node[state] (p4) at (3,0) {};
\node[state] (p5) at (5,1) {};
\node[state] (p6) at (6,-1) {};
%\node[state] (p7) at (6,-3) {};
\node[state] (p8) at (4,-3) {};

\node[transition,label=above:$f$] (t1) at (1,1) {$t_1$};
\node[transition,label=below:$f$] (t2) at (1,-1) {$t_2$};
\node[transition,label=above:$o_3$] (t3) at (3,1) {$t_3$};
\node[transition,label=below:$o_3$] (t4) at (3,-1) {$t_4$};
\node[transition,label=below:$u_1$] (t5) at (4,0) {$t_5$};
\node[transition,label=right:$f$] (t6) at (6,0) {$t_6$};
\node[transition,label=right:$o_1$] (t7) at (6,-2) {$t_7$};
\node[transition,label=above:$o_2$] (t8) at (4,-2) {$t_8$};
\node[transition,label=right:$o_1$] (t9) at (4,-4) {$t_9$};

\node[token] at (p1) {};
\node[token] at (p5) {};

\node[] (name) at (3.5,-5) {$\netn_1 = \netn_A \times \netn_B$};

\draw[->] (p1) to (t1);
\draw[->] (t1) to (p2);
\draw[<-, bend right=20] (t3) to (p2);
\draw[->, bend left=20] (t3) to (p2);
\draw[<-, bend right=20] (t3) to (p4);
\draw[->, bend left=20] (t3) to (p4);
\draw[->] (p1) to (t2);
\draw[->] (t2) to (p3);
\draw[<-, bend right=20] (t4) to (p3);
\draw[->, bend left=20] (t4) to (p3);
\draw[<-, bend right=20] (t4) to (p4);
\draw[->, bend left=20] (t4) to (p4);
\draw[->,bend right=35] (p3) to (t8);
\draw[->] (p6) to (t8);
\draw[->] (t8) to (p8);
\draw[<-, bend left=20] (p8) to (t9);
\draw[->, bend right=20] (p8) to (t9);

\draw[->] (p5) to (t5);
\draw[->] (t5) to (p4);
\draw[->] (p5) to (t6);
\draw[->] (t6) to (p6);
\draw[<-, bend right=20] (p6) to (t7);
\draw[->, bend left=20] (p6) to (t7);

\end{tikzpicture}

==> PN_ABf.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,semithick]
\tikzstyle{every state}=[draw]

\node[state] (p1) {};
\node[state] (p2) at (-2,-2) {};
\node[state] (p3) at (2,-2) {};
\node[state] (p4) at (0,-4) {};
\node[state] (p5) at (0,-2) {};

\node[transition,label=left:$f$] (t1) at (-2,-1) {$t_1$};
\node[transition,label=right:$f$] (t2) at (2,-1) {$t_2$};
\node[transition,label=left:$o_3$] (t3) at (-2,-3) {$t_3$};
\node[transition,label=right:$o_3$] (t4) at (2,-3) {$t_4$};
\node[transition,label=right:$u_1$] (t5) at (0,-3) {$t_5$};

\node[token] at (p1) {};
\node[token] at (p5) {};

\node[] (name) at (0,-5) {$\netn_1^A = \netn_A \times \netn_B^f$};

\draw[->] (p1) to (t1);
\draw[->] (p1) to (t2);

\draw[<-,bend right = 20] (t3) to (p2);
\draw[<-, bend right = 20] (t4) to (p3);
\draw[->,bend left = 20] (t3) to (p2);
\draw[->, bend left = 20] (t4) to (p3);
\draw[->] (p5) to (t5);

\draw[->] (t1) to (p2);
\draw[->] (t2) to (p3);

\draw[<-,bend right = 20] (t3) to (p4);
\draw[<-, bend right = 20] (t4) to (p4);
\draw[->,bend left = 20] (t3) to (p4);
\draw[->, bend left = 20] (t4) to (p4);
\draw[->] (t5) to (p4);

\end{tikzpicture}

==> PN_AfB.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,semithick]
\tikzstyle{every state}=[draw]

\node[state] (p5) {};
\node[state] (p6) at (0,-2) {};

\node[transition,label=right:$f$] (t6) at (0,-1) {$t_6$};
\node[transition,label=right:$o_1$] (t7) at (0,-3) {$t_7$};

\node[token] at (p5) {};

\node[] (name) at (0,-5) {$\netn_1^B = \netn_A^f \times \netn_B$};

\draw[->] (p5) to (t6);
\draw[->] (t6) to (p6);
\draw[<-, bend right = 20] (p6) to (t7);
\draw[->, bend left = 20] (p6) to (t7);

\end{tikzpicture}

==> PN_CD.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,semithick]
\tikzstyle{every state}=[draw]

\node[state] (p1) at (.5,0){};
\node[state] (p2) at (1.5,0) {};
\node[state] (p3) at (2,1) {};
\node[state] (p4) at (2,-1) {};
\node[state] (p5) at (4,3) {};
\node[state] (p6) at (4,1) {};
\node[state] (p7) at (4,-1) {};
\node[state] (p8) at (4,-3) {};
\node[state] (p9) at (6,3) {};
\node[state] (p10) at (6,-3) {};

\node[transition,label=above:$o_1$] (t1) at (1,2) {$t_1$};
\node[transition,label=below:$f$] (t2) at (3,1) {$t_2$};
\node[transition,label=left:$o_3$] (t3) at (4,2) {$t_3$};
\node[transition,label=above:$u_3$] (t4) at (5,3) {$t_4$};
\node[transition,label=right:$o_5$] (t5) at (6,2) {$t_5$};
\node[transition,label=below:$o_2$] (t6) at (1,-2) {$t_6$};
\node[transition,label=above:$f$] (t7) at (3,-1) {$t_7$};
\node[transition,label=left:$o_3$] (t8) at (4,-2) {$t_8$};
\node[transition,label=below:$u_2$] (t9) at (5,-3) {$t_9$};
\node[transition,label=right:$o_4$] (t10) at (6,-2) {$t_{10}$};

\node[token] at (p1) {};
\node[token] at (p2) {};

\node[] (name) at (3.5,-4) {$\netn_2 = \netn_C \times \netn_D$};

\draw[->] (p1) to (t1);
\draw[->] (p2) to (t1);
\draw[->] (t1) to (p3);
\draw[->] (t1) to (p5);
\draw[->] (p3) to (t2);
\draw[->] (t2) to (p6);
\draw[<-, bend right = 20] (p6) to (t3);
\draw[->, bend left = 20] (p6) to (t3);
\draw[<-, bend right = 20] (p5) to (t3);
\draw[->, bend left = 20] (p5) to (t3);
\draw[->] (p5) to (t4);
\draw[->] (t4) to (p9);
\draw[<-, bend right = 20] (p9) to (t5);
\draw[->, bend left = 20] (p9) to (t5);

\draw[->] (p1) to (t6);
\draw[->] (p2) to (t6);
\draw[->] (t6) to (p4);
\draw[->] (t6) to (p8);
\draw[->] (p4) to (t7);
\draw[->] (t7) to (p7);
\draw[<-, bend right = 20] (p7) to (t8);
\draw[->, bend left = 20] (p7) to (t8);
\draw[<-, bend right = 20] (p8) to (t8);
\draw[->, bend left = 20] (p8) to (t8);
\draw[->] (p8) to (t9);
\draw[->] (t9) to (p10);
\draw[<-, bend right = 20] (p10) to (t10);
\draw[->, bend left = 20] (p10) to (t10);

\end{tikzpicture}

==> PN_CfD.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,semithick]
\tikzstyle{every state}=[draw]

\node[state] (p1) {};
\node[state] (p2) at (1,0) {};
\node[state] (p4) at (2,0) {};
\node[state] (p5) at (4,1) {};
\node[state] (p7) at (4,0) {};
\node[state] (p8) at (4,-2) {};
\node[state] (p9) at (6,1) {};
\node[state] (p10) at (6,-2) {};

\node[transition,label=above:$o_1$] (t1) at (1,1) {$t_1$};
%\node[transition,label=left:$o_3$] (t3) at (4,2) {$t_3$};
\node[transition,label=above:$u_3$] (t4) at (5,1) {$t_4$};
\node[transition,label=right:$o_5$] (t5) at (6,0) {$t_5$};
\node[transition,label=below:$o_2$] (t6) at (1,-1) {$t_6$};
\node[transition,label=above:$f$] (t7) at (3,0) {$t_7$};
\node[transition,label=left:$o_3$] (t8) at (4,-1) {$t_8$};
\node[transition,label=below:$u_2$] (t9) at (5,-2) {$t_9$};
\node[transition,label=right:$o_4$] (t10) at (6,-1) {$t_{10}$};

\node[token] at (p1) {};
\node[token] at (p2) {};

\node[] (name) at (3.5,-3) {$\netn_2^D = \netn_C^f \times \netn_D$};

\draw[->] (p1) to (t1);
\draw[->] (p2) to (t1);
\draw[->] (t1) to (p5);
%\draw[<-, bend right = 20] (p5) to (t3);
%\draw[->, bend left = 20] (p5) to (t3);
\draw[->] (p5) to (t4);
\draw[->] (t4) to (p9);
\draw[<-, bend right = 20] (p9) to (t5);
\draw[->, bend left = 20] (p9) to (t5);

\draw[->] (p1) to (t6);
\draw[->] (p2) to (t6);
\draw[->] (t6) to (p4);
\draw[->] (t6) to (p8);
\draw[->] (p4) to (t7);
\draw[->] (t7) to (p7);
\draw[<-, bend right = 20] (p7) to (t8);
\draw[->, bend left = 20] (p7) to (t8);
\draw[<-, bend right = 20] (p8) to (t8);
\draw[->, bend left = 20] (p8) to (t8);
\draw[->] (p8) to (t9);
\draw[->] (t9) to (p10);
\draw[<-, bend right = 20] (p10) to (t10);
\draw[->, bend left = 20] (p10) to (t10);

\end{tikzpicture}

==> ver_CfD.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,semithick]
\tikzstyle{every state}=[draw]

\node[state] (p1) {};

\node[transition, xshift=1cm] (t1) at (-3,-1) {$o_1$};
\node[state, xshift=1cm] (p2) at (-4,-2) {};
\node[state, xshift=1cm] (p4) at (-2,-2) {};
\node[transition, xshift=1cm] (t4) at (-4,-3) {$u^1_3$};
\node[transition, xshift=1cm] (t4') at (-2,-3) {$u^2_3$};
\node[state, xshift=1cm] (p5) at (-4,-4) {};
\node[state, xshift=1cm] (p7) at (-2,-4) {};
\node[transition, xshift=1cm] (t5) at (-3,-5) {$o_5$};

\node[transition, xshift=-1cm] (t6) at (3,-1) {$o_2$};
\node[state, xshift=-1cm] (p8) at (3,-2) {};
\node[state, xshift=-1cm] (p9) at (1.5,-3) {};
\node[state, xshift=-1cm] (p10) at (4.5,-3) {};
\node[transition, xshift=-1cm] (t7) at (3,-3) {$f^1$};
\node[state, xshift=-1cm] (p11) at (3,-4) {};
\node[transition, xshift=-1cm] (t8) at (3,-5) {$o_3$};
\node[state, xshift=-1cm] (p12) at (1.5,-5) {};
\node[state, xshift=-1cm] (p13) at (4.5,-5) {};
\node[transition, xshift=-1cm] (t10) at (3,-6) {$o_4$};
\node[transition, xshift=-1cm] (t9) at (1.5,-4) {$u^1_2$};
\node[transition, xshift=-1cm] (t9') at (4.5,-4) {$u^2_2$};



\node[token] at (p1) {};

\node[] (name) at (0,-7) {$\veri^D_2$};

\draw[->] (p1) to (t1);
\draw[->] (t1) to (p2);
\draw[->] (t1) to (p4);
\draw[->] (p2) to (t4);
\draw[->] (p4) to (t4');
\draw[->] (t4) to (p5);
\draw[->] (t4') to (p7);
\draw[->, bend right=20] (p5) to (t5);
\draw[->, bend right=20] (p7) to (t5);
\draw[<-, bend left=20] (p5) to (t5);
\draw[<-, bend left=20] (p7) to (t5);

\draw[->] (p1) to (t6);
\draw[->] (t6) to (p8);
\draw[->] (t6) to (p9);
\draw[->] (t6) to (p10);
\draw[->] (p8) to (t7);
\draw[->] (p9) to (t8);
\draw[->] (p10) to (t8);
\draw[->] (t7) to (p11);
\draw[->, bend right=20] (p11) to (t8);
\draw[<-, bend left=20] (p11) to (t8);
\draw[->] (p9) to (t9);
\draw[->] (p10) to (t9');
\draw[->] (t9) to (p12);
\draw[->] (t9') to (p13);
\draw[->, bend right=20] (p12) to (t10);
\draw[<-, bend left=20] (p12) to (t10);
\draw[->, bend right=20] (p13) to (t10);
\draw[<-, bend left=20] (p13) to (t10);


\end{tikzpicture}
